Reconciling the Diversity and Uniformity of Galactic Rotation Curves with Self-Interacting Dark Matter

Galactic rotation curves exhibit diverse behavior in the inner regions, while obeying an organizing principle, i.e., they can be approximately described by a radial acceleration relation or the Modified Newtonian Dynamics phenomenology. We analyze the rotation curve data from the SPARC sample, and explicitly demonstrate that both the diversity and uniformity are naturally reproduced in a hierarchical structure formation model with the addition of dark matter self-interactions. The required concentrations of the dark matter halos are fully consistent with the concentration-mass relation predicted by the Planck cosmological model. The inferred stellar mass-to-light ($3.6 \mu m$) ratios scatter around $0.5 M_\odot/L_\odot$, as expected from population synthesis models, leading to a tight radial acceleration relation and baryonic Tully-Fisher relation. The inferred stellar-halo mass relation is consistent with the expectations from abundance matching. These results indicate that the inner dark matter halos of galaxies are thermalized due to the self-interactions of dark matter particles.

==> (inline-0) <==
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.47]{figures/sixhalo1} & \includegraphics[scale=0.47]{figures/sixhalo2}  & \includegraphics[scale=0.47]{figures/sixhalo3} \\
\includegraphics[scale=0.47]{figures/sixhalo4} & \includegraphics[scale=0.47]{figures/sixhalo5}  & \includegraphics[scale=0.47]{figures/sixhalo6} 
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot1} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot1} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_1} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot2} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot2} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_2} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot3} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot3} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_3} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot4} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot4} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_4} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot5} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot5} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_5} \\
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot6} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot6} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_6} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot7} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot7} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_7} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot8} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot8} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_8} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot9} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot9} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_9} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot10} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot10} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_10} \\
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot11} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot11} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_11} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot12} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot12} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_12} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot13} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot13} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_13} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot14} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot14} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_14} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot15} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot15} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_15} \\
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot16} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot16} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_16} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot17} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot17} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_17} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot18} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot18} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_18} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot19} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot19} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_19} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot20} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot20} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_20} \\
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot21} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot21} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_21} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot22} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot22} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_22} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot23} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot23} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_23} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot24} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot24} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_24} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot25} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot25} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_25} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot26} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot26} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_26} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot27} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot27} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_27} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot28} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot28} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_28} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot29} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot29} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_29} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot30} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot30} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_30} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot31} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot31} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_31} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot32} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot32} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_32} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot33} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot33} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_33} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot34} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot34} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_34} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot35} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot35} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_35} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot36} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot36} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_36} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot37} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot37} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_37} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot38} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot38} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_38} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot39} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot39} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_39} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot40} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot40} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_40} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot41} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot41} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_41} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot42} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot42} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_42} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot43} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot43} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_43} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot44} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot44} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_44} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot45} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot45} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_45} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot46} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot46} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_46} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot47} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot47} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_47} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot48} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot48} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_48} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot49} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot49} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_49} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot50} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot50} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_50} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot51} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot51} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_51} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot52} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot52} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_52} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot53} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot53} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_53} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot54} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot54} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_54} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot55} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot55} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_55} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot56} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot56} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_56} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot57} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot57} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_57} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot58} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot58} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_58} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot59} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot59} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_59} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot60} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot60} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_60} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot61} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot61} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_61} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot62} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot62} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_62} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot63} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot63} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_63} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot64} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot64} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_64} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot65} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot65} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_65} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot66} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot66} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_66} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot67} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot67} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_67} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot68} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot68} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_68} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot69} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot69} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_69} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot70} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot70} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_70} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot71} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot71} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_71} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot72} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot72} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_72} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot73} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot73} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_73} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot74} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot74} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_74} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot75} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot75} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_75} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot76} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot76} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_76} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot77} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot77} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_77} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot78} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot78} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_78} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot79} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot79} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_79} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot80} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot80} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_80} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot81} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot81} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_81} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot82} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot82} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_82} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot83} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot83} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_83} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot84} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot84} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_84} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot85} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot85} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_85} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot86} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot86} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_86} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot87} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot87} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_87} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot88} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot88} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_88} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot89} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot89} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_89} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot90} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot90} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_90} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot91} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot91} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_91} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot92} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot92} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_92} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot93} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot93} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_93} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot94} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot94} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_94} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot95} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot95} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_95} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot96} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot96} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_96} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot97} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot97} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_97} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot98} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot98} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_98} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot99} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot99} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_99} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot100} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot100} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_100} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot101} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot101} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_101} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot102} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot102} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_102} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot103} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot103} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_103} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot104} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot104} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_104} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot105} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot105} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_105} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot106} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot106} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_106} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot107} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot107} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_107} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot108} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot108} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_108} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot109} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot109} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_109} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot110} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot110} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_110} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot111} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot111} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_111} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot112} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot112} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_112} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot113} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot113} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_113} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot114} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot114} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_114} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot115} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot115} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_115} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot116} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot116} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_116} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot117} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot117} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_117} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot118} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot118} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_118} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot119} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot119} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_119} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot120} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot120} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_120} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot121} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot121} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_121} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot122} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot122} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_122} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot123} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot123} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_123} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot124} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot124} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_124} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot125} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot125} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_125} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot126} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot126} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_126} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot127} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot127} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_127} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot128} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot128} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_128} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot129} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot129} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_129} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot130} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot130} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_130} \\
\end{tabular}
\caption{Continued.}
\end{figure}

\addtocounter{figure}{-1}
\begin{figure}[H]
\centering
\begin{tabular}{@{}ccc@{}}
\includegraphics[scale=0.25]{TempFigset135/Vrot131} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot131} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_131} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot132} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot132} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_132} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot133} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot133} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_133} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot134} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot134} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_134} \\
\includegraphics[scale=0.25]{TempFigset135/Vrot135} & \includegraphics[scale=0.192]{MCMCfitset135/MCMCvrot135} & \includegraphics[scale=0.215]{MONDfigset135/Mondvrot_135} \\
\end{tabular}
\begin{longtable}{*{9}{l}}
%\hline\hline
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
D631-7 & 60.96 & 14.56 & 1.10 & 38.15 & $0.30$ & 0.20 & 0.00 & 0.49\\
 & 82.92 & 47.16 & 1.16 & 47.56 & $0.57$ & 0.10 & 0.00 & 0.47\\
 & $75.88_{-7.87}^{+4.56}$ & $40.36_{-9.02}^{+7.01}$ & $1.36_{-0.13}^{+0.22}$ & $44.49_{-3.07}^{+2.17}$ & $0.63_{-0.04}^{+0.04}$ & $0.19_{-0.07}^{+0.18}$ & $0.00_{-0.00}^{+0.00}$ & \\
DDO064 & 54.42 & 11.61 & 3.47 & 35.00 & $0.73$ & 0.72 & 0.00 & 0.59\\
 & 45.76 & 4.37 & 5.45 & 31.69 & $0.64$ & 0.11 & 0.00 & 0.31\\
 & $46.06_{-9.17}^{+13.59}$ & $9.48_{-5.47}^{+9.26}$ & $3.60_{-1.17}^{+1.88}$ & $34.96_{-5.24}^{+6.01}$ & $0.73_{-0.08}^{+0.11}$ & $1.08_{-0.71}^{+0.91}$ & $0.00_{-0.00}^{+0.00}$ & \\
DDO154 & 44.09 & 6.33 & 2.47 & 28.13 & $0.52$ & 0.64 & 0.00 & 2.05\\
 & 48.71 & 12.94 & 2.29 & 32.11 & $0.58$ & 0.36 & 0.00 & 1.14\\
 & $48.46_{-3.53}^{+5.28}$ & $13.69_{-3.93}^{+6.63}$ & $2.34_{-0.43}^{+0.54}$ & $31.99_{-1.81}^{+2.28}$ & $0.62_{-0.06}^{+0.07}$ & $0.54_{-0.32}^{+0.50}$ & $0.00_{-0.00}^{+0.00}$ & \\
DDO161 & 63.21 & 32.15 & 0.94 & 35.19 & $0.40$ & 0.16 & 0.00 & 1.31\\
 & 72.26 & 52.61 & 0.93 & 43.53 & $0.57$ & 0.23 & 0.00 & 0.70\\
 & $64.29_{-3.17}^{+3.23}$ & $36.35_{-5.69}^{+4.01}$ & $1.11_{-0.07}^{+0.10}$ & $41.75_{-1.33}^{+1.38}$ & $0.53_{-0.02}^{+0.04}$ & $0.18_{-0.07}^{+0.15}$ & $0.00_{-0.00}^{+0.00}$ & \\
DDO168 & 53.51 & 10.96 & 3.16 & 34.03 & $0.64$ & 0.56 & 0.00 & 6.25\\
 & 70.01 & 17.90 & 2.82 & 46.15 & $0.68$ & 0.11 & 0.00 & 4.44\\
 & $65.78_{-9.38}^{+7.21}$ & $19.45_{-5.90}^{+7.33}$ & $2.77_{-0.46}^{+0.77}$ & $43.98_{-4.48}^{+3.58}$ & $0.76_{-0.07}^{+0.08}$ & $0.50_{-0.31}^{+0.70}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
DDO170 & 55.05 & 19.38 & 1.66 & 32.44 & $0.50$ & 0.25 & 0.00 & 1.74\\
 & 56.55 & 19.98 & 1.34 & 35.88 & $0.40$ & 0.11 & 0.00 & 1.15\\
 & $55.60_{-4.00}^{+5.10}$ & $23.93_{-7.90}^{+7.82}$ & $1.23_{-0.18}^{+0.37}$ & $36.63_{-1.96}^{+2.19}$ & $0.45_{-0.04}^{+0.05}$ & $0.55_{-0.35}^{+0.70}$ & $0.00_{-0.00}^{+0.00}$ & \\
ESO079-G014 & 153.58 & 44.87 & 3.58 & 115.72 & $0.72$ & 0.64 & 0.00 & 1.47\\
 & 165.46 & 22.68 & 3.67 & 113.59 & $0.60$ & 0.22 & 0.00 & 0.70\\
 & $162.49_{-19.97}^{+22.66}$ & $35.15_{-12.41}^{+55.56}$ & $2.68_{-1.14}^{+0.95}$ & $120.49_{-8.39}^{+16.36}$ & $0.60_{-0.04}^{+0.03}$ & $0.57_{-0.29}^{+0.30}$ & $0.00_{-0.00}^{+0.00}$ & \\
ESO116-G012 & 113.95 & 25.61 & 5.58 & 77.55 & $1.03$ & 0.67 & 0.00 & 1.28\\
 & 104.95 & 19.08 & 5.56 & 76.18 & $0.97$ & 0.56 & 0.00 & 0.90\\
 & $110.29_{-9.27}^{+25.78}$ & $27.11_{-13.74}^{+28.07}$ & $4.63_{-1.75}^{+2.17}$ & $79.80_{-6.99}^{+13.09}$ & $0.96_{-0.09}^{+0.09}$ & $0.71_{-0.32}^{+0.28}$ & $0.00_{-0.00}^{+0.00}$ & \\
ESO563-G021 & 267.60 & 65.44 & 11.13 & 205.71 & $1.31$ & 0.49 & 0.00 & 9.84\\
 & 292.22 & 40.31 & 10.98 & 208.25 & $1.18$ & 0.19 & 0.00 & 6.47\\
 & $281.45_{-9.10}^{+8.75}$ & $47.24_{-4.14}^{+12.28}$ & $9.32_{-1.34}^{+1.30}$ & $209.22_{-4.28}^{+5.14}$ & $1.13_{-0.05}^{+0.05}$ & $0.28_{-0.05}^{+0.10}$ & $0.00_{-0.00}^{+0.00}$ & \\
F561-1 & 42.29 & 11.40 & 2.03 & 24.97 & $0.51$ & 0.04 & 0.00 & 0.30\\
 & 40.98 & 9.20 & 2.36 & 26.82 & $0.51$ & 0.10 & 0.00 & 0.23\\
 & $39.05_{-2.87}^{+5.31}$ & $8.65_{-5.27}^{+8.44}$ & $2.33_{-0.92}^{+3.34}$ & $27.22_{-2.24}^{+2.67}$ & $0.52_{-0.04}^{+0.16}$ & $0.22_{-0.09}^{+0.18}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
%\hline\hline
\end{longtable}
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
F563-1 & 100.10 & 27.27 & 3.21 & 68.87 & $0.75$ & 2.25 & 0.00 & 0.73\\
 & 104.81 & 10.30 & 4.57 & 67.19 & $0.63$ & 0.11 & 0.00 & 0.55\\
 & $100.94_{-8.30}^{+9.62}$ & $19.38_{-7.60}^{+31.98}$ & $2.93_{-1.35}^{+1.53}$ & $71.28_{-5.12}^{+8.27}$ & $0.70_{-0.10}^{+0.11}$ & $2.08_{-1.40}^{+1.67}$ & $0.00_{-0.00}^{+0.00}$ & \\
F563-V2 & 102.17 & 20.74 & 9.70 & 75.08 & $1.22$ & 1.96 & 0.00 & 0.13\\
 & 94.30 & 22.72 & 4.38 & 82.37 & $1.01$ & 3.05 & 0.00 & 0.11\\
 & $106.32_{-17.90}^{+34.97}$ & $31.48_{-19.15}^{+40.48}$ & $3.71_{-1.48}^{+3.03}$ & $87.69_{-10.20}^{+13.82}$ & $1.00_{-0.11}^{+0.11}$ & $3.00_{-1.18}^{+1.13}$ & $0.00_{-0.00}^{+0.00}$ & \\
F568-V1 & 108.27 & 16.51 & 5.58 & 73.29 & $0.82$ & 0.81 & 0.00 & 0.71\\
 & 102.58 & 9.94 & 7.74 & 73.83 & $0.93$ & 1.22 & 0.00 & 0.06\\
 & $97.71_{-13.16}^{+19.49}$ & $21.45_{-10.42}^{+35.39}$ & $4.21_{-2.01}^{+2.80}$ & $82.47_{-8.55}^{+11.12}$ & $0.87_{-0.07}^{+0.09}$ & $2.76_{-1.16}^{+1.01}$ & $0.00_{-0.00}^{+0.00}$ & \\
F571-8 & 140.18 & 22.20 & 6.41 & 91.65 & $0.93$ & 0.20 & 0.00 & 1.65\\
 & 145.52 & 21.49 & 5.08 & 94.57 & $0.79$ & 0.13 & 0.00 & 0.29\\
 & $148.95_{-9.57}^{+11.65}$ & $24.02_{-3.97}^{+5.56}$ & $4.80_{-0.92}^{+1.22}$ & $97.01_{-5.85}^{+7.18}$ & $0.78_{-0.09}^{+0.10}$ & $0.15_{-0.04}^{+0.06}$ & $0.00_{-0.00}^{+0.00}$ & \\
F571-V1 & 77.02 & 18.90 & 2.15 & 49.39 & $0.50$ & 0.36 & 0.00 & 0.11\\
 & 79.36 & 19.21 & 1.63 & 52.39 & $0.38$ & 0.11 & 0.00 & 0.02\\
 & $78.03_{-9.60}^{+15.09}$ & $28.65_{-14.77}^{+21.93}$ & $1.34_{-0.37}^{+1.04}$ & $55.86_{-5.38}^{+7.15}$ & $0.49_{-0.08}^{+0.09}$ & $0.77_{-0.51}^{+0.91}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
F574-1 & 91.22 & 20.25 & 3.86 & 63.50 & $0.70$ & 0.74 & 0.00 & 0.42\\
 & 91.51 & 9.72 & 4.85 & 60.55 & $0.71$ & 0.26 & 0.00 & 0.05\\
 & $85.45_{-9.60}^{+7.35}$ & $13.47_{-3.83}^{+16.47}$ & $3.59_{-1.67}^{+1.48}$ & $63.01_{-3.26}^{+6.93}$ & $0.74_{-0.08}^{+0.06}$ & $0.94_{-0.60}^{+0.70}$ & $0.00_{-0.00}^{+0.00}$ & \\
F579-V1 & 90.25 & 11.89 & 13.18 & 70.42 & $1.10$ & 0.90 & 0.00 & 0.90\\
 & 76.31 & 6.37 & 6.02 & 71.35 & $0.79$ & 1.51 & 0.00 & 1.02\\
 & $84.25_{-4.32}^{+9.92}$ & $10.06_{-2.20}^{+27.07}$ & $4.94_{-3.24}^{+0.87}$ & $77.86_{-5.20}^{+12.91}$ & $0.76_{-0.08}^{+0.03}$ & $1.43_{-0.37}^{+0.40}$ & $0.00_{-0.00}^{+0.00}$ & \\
F583-1 & 76.74 & 18.80 & 2.26 & 49.39 & $0.52$ & 0.72 & 0.00 & 0.21\\
 & 79.06 & 13.67 & 2.20 & 51.11 & $0.42$ & 0.10 & 0.00 & 0.11\\
 & $78.17_{-6.17}^{+7.31}$ & $18.43_{-5.02}^{+13.89}$ & $1.87_{-0.50}^{+0.53}$ & $53.16_{-4.29}^{+5.52}$ & $0.46_{-0.05}^{+0.06}$ & $0.93_{-0.64}^{+1.11}$ & $0.00_{-0.00}^{+0.00}$ & \\
IC2574 & 62.59 & 36.95 & 1.28 & 31.51 & $0.59$ & 0.25 & 0.00 & 21.85\\
 & 73.23 & 58.24 & 0.83 & 34.83 & $0.52$ & 0.11 & 0.00 & 7.78\\
 & $63.04_{-3.80}^{+4.58}$ & $36.79_{-4.21}^{+4.74}$ & $1.01_{-0.08}^{+0.08}$ & $33.87_{-1.86}^{+2.25}$ & $0.46_{-0.02}^{+0.02}$ & $0.14_{-0.03}^{+0.09}$ & $0.00_{-0.00}^{+0.00}$ & \\
IC4202 & 185.86 & 27.82 & 18.76 & 151.11 & $1.35$ & 0.56 & 0.07 & 8.42\\
 & 211.98 & 22.01 & 17.70 & 157.58 & $1.33$ & 0.26 & 0.14 & 7.08\\
 & $208.11_{-10.18}^{+9.55}$ & $28.42_{-2.11}^{+2.46}$ & $14.88_{-2.15}^{+2.53}$ & $160.27_{-2.38}^{+2.59}$ & $1.25_{-0.10}^{+0.09}$ & $0.31_{-0.09}^{+0.10}$ & $0.22_{-0.03}^{+0.03}$ & \\
\hline
\end{longtable}
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
KK98-251 & 32.46 & 10.60 & 2.59 & 17.89 & $0.74$ & 0.25 & 0.00 & 1.99\\
 & 45.88 & 26.23 & 1.27 & 26.95 & $0.63$ & 0.11 & 0.00 & 0.28\\
 & $35.25_{-5.55}^{+6.89}$ & $15.01_{-4.44}^{+5.11}$ & $1.52_{-0.12}^{+0.26}$ & $23.59_{-2.94}^{+3.14}$ & $0.54_{-0.03}^{+0.04}$ & $0.36_{-0.21}^{+0.51}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0024 & 106.13 & 21.22 & 19.65 & 77.38 & $1.70$ & 1.00 & 0.00 & 1.48\\
 & 154.15 & 120.65 & 4.60 & 97.34 & $1.25$ & 1.79 & 0.00 & 0.37\\
 & $103.94_{-10.28}^{+33.22}$ & $37.62_{-25.81}^{+50.07}$ & $12.74_{-6.45}^{+14.16}$ & $81.65_{-7.53}^{+10.90}$ & $1.76_{-0.35}^{+0.15}$ & $1.39_{-0.70}^{+0.31}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0055 & 80.13 & 29.60 & 1.71 & 51.06 & $0.52$ & 0.36 & 0.00 & 0.77\\
 & 83.06 & 29.55 & 1.33 & 59.49 & $0.44$ & 0.20 & 0.00 & 0.18\\
 & $82.76_{-6.76}^{+9.60}$ & $34.71_{-11.32}^{+17.03}$ & $1.24_{-0.23}^{+0.34}$ & $60.50_{-3.68}^{+4.39}$ & $0.48_{-0.04}^{+0.05}$ & $0.36_{-0.19}^{+0.25}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0100 & 85.39 & 11.59 & 4.11 & 54.88 & $0.67$ & 0.16 & 0.00 & 0.12\\
 & 85.57 & 17.34 & 3.07 & 59.07 & $0.67$ & 0.34 & 0.00 & 0.07\\
 & $91.25_{-9.19}^{+21.20}$ & $26.56_{-13.08}^{+28.11}$ & $2.41_{-0.78}^{+1.18}$ & $63.12_{-6.70}^{+10.20}$ & $0.71_{-0.07}^{+0.08}$ & $0.51_{-0.29}^{+0.24}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0247 & 88.11 & 25.20 & 3.07 & 61.33 & $0.64$ & 0.77 & 0.00 & 9.15\\
 & 73.11 & 47.03 & 0.86 & 71.59 & $0.50$ & 1.76 & 0.00 & 3.69\\
 & $81.09_{-5.38}^{+10.34}$ & $38.98_{-21.86}^{+15.29}$ & $1.07_{-0.18}^{+0.96}$ & $70.99_{-7.84}^{+5.65}$ & $0.50_{-0.01}^{+0.01}$ & $1.37_{-0.44}^{+0.23}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
NGC0289 & 158.44 & 43.87 & 69.18 & 126.18 & $2.47$ & 0.36 & 0.00 & 2.21\\
 & 152.87 & 44.78 & 39.97 & 129.36 & $2.18$ & 0.36 & 0.00 & 1.75\\
 & $156.52_{-5.20}^{+4.42}$ & $39.79_{-11.25}^{+19.07}$ & $49.87_{-22.93}^{+483.68}$ & $127.90_{-3.69}^{+4.44}$ & $2.22_{-0.22}^{+0.30}$ & $0.24_{-0.11}^{+0.17}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0300 & 93.39 & 24.75 & 3.31 & 63.73 & $0.80$ & 0.76 & 0.00 & 0.65\\
 & 99.26 & 39.03 & 2.37 & 70.89 & $0.83$ & 1.01 & 0.00 & 0.42\\
 & $91.74_{-7.08}^{+23.19}$ & $29.08_{-16.95}^{+38.18}$ & $2.81_{-1.02}^{+1.73}$ & $67.14_{-6.95}^{+9.75}$ & $0.81_{-0.07}^{+0.07}$ & $0.93_{-0.48}^{+0.31}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0801 & 182.79 & 101.00 & 46.42 & 176.42 & $2.49$ & 0.42 & 0.00 & 4.46\\
 & 202.83 & 27.23 & 78.13 & 156.62 & $2.37$ & 0.10 & 0.00 & 4.38\\
 & $181.04_{-16.30}^{+17.13}$ & $34.55_{-6.68}^{+66.24}$ & $42.94_{-31.26}^{+28.59}$ & $161.94_{-5.82}^{+14.85}$ & $2.15_{-0.36}^{+0.19}$ & $0.33_{-0.18}^{+0.20}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC0891 & 209.68 & 54.97 & 32.61 & 149.04 & $1.89$ & 0.20 & 0.58 & 4.22\\
 & 213.12 & 59.83 & 149.33 & 158.32 & $2.02$ & 0.11 & 0.29 & 4.65\\
 & $233.80_{-12.71}^{+21.54}$ & $83.64_{-13.62}^{+26.10}$ & $110.29_{-48.71}^{+57.63}$ & $168.13_{-6.13}^{+10.59}$ & $1.69_{-0.23}^{+0.18}$ & $0.15_{-0.04}^{+0.07}$ & $0.48_{-0.10}^{+0.11}$ & \\
NGC1003 & 106.61 & 38.65 & 2.15 & 72.70 & $0.80$ & 0.49 & 0.00 & 5.86\\
 & 118.71 & 92.26 & 1.73 & 81.31 & $1.01$ & 0.76 & 0.00 & 2.16\\
 & $110.58_{-5.87}^{+6.36}$ & $63.27_{-17.58}^{+17.36}$ & $1.94_{-0.25}^{+0.32}$ & $78.41_{-2.66}^{+2.25}$ & $0.92_{-0.08}^{+0.07}$ & $0.62_{-0.11}^{+0.10}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
NGC1090 & 140.44 & 23.86 & 13.59 & 109.15 & $1.31$ & 0.34 & 0.00 & 1.38\\
 & 147.65 & 16.51 & 10.55 & 109.37 & $1.11$ & 0.22 & 0.00 & 0.78\\
 & $141.51_{-7.52}^{+6.36}$ & $21.28_{-3.84}^{+19.24}$ & $8.87_{-3.09}^{+2.21}$ & $113.25_{-3.00}^{+7.15}$ & $1.09_{-0.06}^{+0.07}$ & $0.35_{-0.09}^{+0.16}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC1705 & 71.66 & 10.21 & 69.18 & 50.87 & $1.88$ & 1.21 & 0.00 & 0.24\\
 & 73.83 & 15.79 & 75.78 & 54.08 & $1.83$ & 1.22 & 0.00 & 0.14\\
 & $72.85_{-7.17}^{+17.45}$ & $15.68_{-7.82}^{+13.90}$ & $75.52_{-38.99}^{+98.38}$ & $53.58_{-3.92}^{+7.74}$ & $1.85_{-0.53}^{+0.47}$ & $1.18_{-0.71}^{+0.70}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC2366 & 44.05 & 7.52 & 3.86 & 28.05 & $0.71$ & 0.25 & 0.00 & 0.91\\
 & 45.73 & 6.93 & 3.09 & 32.56 & $0.50$ & 0.10 & 0.00 & 0.34\\
 & $46.30_{-2.47}^{+3.48}$ & $8.65_{-2.18}^{+4.07}$ & $2.79_{-0.51}^{+0.61}$ & $33.57_{-1.80}^{+2.46}$ & $0.55_{-0.05}^{+0.07}$ & $0.25_{-0.11}^{+0.24}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC2403 & 130.63 & 39.52 & 9.55 & 91.16 & $1.42$ & 0.64 & 0.00 & 32.70\\
 & 126.53 & 40.62 & 9.27 & 96.24 & $1.34$ & 0.65 & 0.00 & 12.07\\
 & $139.26_{-7.84}^{+10.38}$ & $58.27_{-12.33}^{+15.74}$ & $6.33_{-1.17}^{+1.30}$ & $101.17_{-3.37}^{+4.14}$ & $1.23_{-0.07}^{+0.05}$ & $0.69_{-0.06}^{+0.06}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC2683 & 149.14 & 34.11 & 94.04 & 124.68 & $2.57$ & 0.34 & 0.34 & 2.54\\
 & 147.83 & 52.47 & 22.77 & 134.89 & $2.49$ & 0.47 & 0.13 & 1.65\\
 & $150.71_{-13.00}^{+12.58}$ & $53.03_{-20.26}^{+47.64}$ & $24.40_{-10.19}^{+23.05}$ & $135.24_{-5.02}^{+6.20}$ & $2.53_{-0.13}^{+0.16}$ & $0.44_{-0.17}^{+0.14}$ & $0.45_{-0.27}^{+0.57}$ & \\
\hline
NGC2841 & 249.68 & 67.87 & 32.11 & 193.13 & $2.07$ & 0.64 & 0.64 & 1.83\\
 & 280.92 & 160.58 & 24.98 & 221.07 & $2.16$ & 0.69 & 0.67 & 1.13\\
 & $273.98_{-9.23}^{+29.19}$ & $120.57_{-48.81}^{+97.93}$ & $32.64_{-15.27}^{+22.73}$ & $216.19_{-8.15}^{+12.30}$ & $2.18_{-0.14}^{+0.13}$ & $0.52_{-0.27}^{+0.29}$ & $0.60_{-0.24}^{+0.19}$ & \\
NGC2903 & 188.71 & 63.79 & 98.48 & 138.77 & $2.31$ & 0.25 & 0.00 & 12.38\\
 & 177.88 & 36.63 & 134.66 & 135.82 & $2.46$ & 0.10 & 0.00 & 2.66\\
 & $177.72_{-2.63}^{+2.59}$ & $37.36_{-1.79}^{+3.12}$ & $122.39_{-14.79}^{+17.83}$ & $135.70_{-1.68}^{+1.64}$ & $2.43_{-0.05}^{+0.04}$ & $0.11_{-0.01}^{+0.02}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC2915 & 81.64 & 10.68 & 15.61 & 53.80 & $1.21$ & 0.60 & 0.00 & 0.88\\
 & 81.16 & 6.69 & 13.19 & 53.13 & $1.17$ & 0.15 & 0.00 & 0.36\\
 & $81.00_{-2.54}^{+2.65}$ & $7.88_{-0.71}^{+1.47}$ & $13.84_{-3.78}^{+6.73}$ & $54.03_{-1.66}^{+1.69}$ & $1.18_{-0.15}^{+0.20}$ & $0.28_{-0.12}^{+0.16}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC2976 & 79.44 & 11.82 & 19.95 & 56.75 & $1.62$ & 0.36 & 0.00 & 0.79\\
 & 113.17 & 18.00 & 10.18 & 76.89 & $1.36$ & 0.37 & 0.00 & 0.29\\
 & $102.81_{-21.15}^{+13.92}$ & $20.91_{-8.70}^{+21.58}$ & $9.55_{-3.99}^{+4.58}$ & $69.87_{-10.31}^{+7.99}$ & $1.48_{-0.28}^{+0.33}$ & $0.46_{-0.25}^{+0.19}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC2998 & 189.80 & 119.95 & 12.02 & 158.81 & $1.83$ & 0.64 & 0.00 & 3.99\\
 & 202.55 & 184.01 & 3.95 & 175.02 & $1.47$ & 0.74 & 0.00 & 3.70\\
 & $168.11_{-12.99}^{+16.47}$ & $58.49_{-34.46}^{+71.71}$ & $8.69_{-3.90}^{+13.08}$ & $159.82_{-10.44}^{+12.71}$ & $1.59_{-0.08}^{+0.13}$ & $0.65_{-0.22}^{+0.15}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
NGC3109 & 68.89 & 16.16 & 1.82 & 42.94 & $0.44$ & 0.72 & 0.00 & 0.27\\
 & 77.74 & 26.29 & 1.56 & 49.99 & $0.51$ & 1.23 & 0.00 & 0.21\\
 & $78.87_{-9.46}^{+10.55}$ & $28.24_{-9.79}^{+12.66}$ & $1.51_{-0.24}^{+0.40}$ & $50.56_{-5.06}^{+5.05}$ & $0.52_{-0.04}^{+0.06}$ & $1.44_{-0.97}^{+1.17}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3198 & 134.72 & 39.92 & 6.21 & 102.08 & $1.10$ & 0.49 & 0.00 & 0.93\\
 & 135.97 & 24.37 & 6.42 & 103.86 & $0.79$ & 0.37 & 0.00 & 0.74\\
 & $136.66_{-4.61}^{+4.99}$ & $23.87_{-6.05}^{+14.90}$ & $6.56_{-1.37}^{+0.99}$ & $104.06_{-2.86}^{+4.78}$ & $0.81_{-0.03}^{+0.03}$ & $0.38_{-0.13}^{+0.17}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3521 & 228.02 & 100.34 & 59.34 & 159.34 & $1.87$ & 0.44 & 0.00 & 0.68\\
 & 314.48 & 166.16 & 12.70 & 206.17 & $0.95$ & 0.54 & 0.00 & 0.27\\
 & $258.19_{-72.68}^{+35.56}$ & $143.85_{-81.18}^{+35.74}$ & $35.96_{-17.90}^{+169.40}$ & $174.70_{-30.39}^{+19.25}$ & $1.41_{-0.31}^{+0.97}$ & $0.48_{-0.27}^{+0.05}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3726 & 148.53 & 40.09 & 5.84 & 110.22 & $1.08$ & 0.30 & 0.00 & 3.72\\
 & 169.62 & 144.06 & 1.40 & 129.81 & $0.98$ & 0.48 & 0.00 & 2.19\\
 & $149.74_{-13.65}^{+27.73}$ & $68.32_{-42.98}^{+62.93}$ & $1.99_{-0.56}^{+1.62}$ & $120.52_{-11.45}^{+10.56}$ & $0.85_{-0.11}^{+0.09}$ & $0.38_{-0.15}^{+0.08}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3741 & 52.82 & 13.18 & 2.55 & 32.60 & $0.52$ & 1.00 & 0.00 & 1.09\\
 & 54.32 & 20.01 & 2.71 & 33.36 & $0.65$ & 1.46 & 0.00 & 0.41\\
 & $55.00_{-4.88}^{+6.38}$ & $20.75_{-5.67}^{+8.33}$ & $2.68_{-0.52}^{+0.71}$ & $33.59_{-2.09}^{+2.51}$ & $0.65_{-0.06}^{+0.07}$ & $1.51_{-0.49}^{+0.55}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
NGC3769 & 111.57 & 21.93 & 14.68 & 80.26 & $1.53$ & 0.25 & 0.00 & 0.44\\
 & 111.81 & 18.60 & 9.25 & 83.74 & $1.37$ & 0.20 & 0.00 & 0.40\\
 & $112.23_{-5.71}^{+6.38}$ & $21.77_{-7.40}^{+16.40}$ & $8.65_{-2.47}^{+3.55}$ & $85.17_{-3.70}^{+4.72}$ & $1.44_{-0.19}^{+0.19}$ & $0.24_{-0.09}^{+0.13}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3877 & 145.00 & 19.56 & 12.40 & 106.58 & $1.18$ & 0.20 & 0.00 & 2.69\\
 & 151.85 & 15.15 & 12.43 & 109.70 & $1.13$ & 0.15 & 0.00 & 2.02\\
 & $142.83_{-12.73}^{+12.01}$ & $17.86_{-2.41}^{+4.09}$ & $9.97_{-1.58}^{+1.22}$ & $111.60_{-3.59}^{+4.32}$ & $1.01_{-0.06}^{+0.05}$ & $0.25_{-0.07}^{+0.09}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3893 & 158.31 & 34.67 & 54.95 & 121.49 & $2.29$ & 0.27 & 0.00 & 0.60\\
 & 161.90 & 31.10 & 33.78 & 126.23 & $2.02$ & 0.22 & 0.00 & 0.30\\
 & $166.89_{-10.83}^{+35.07}$ & $43.59_{-19.76}^{+61.83}$ & $26.10_{-14.19}^{+19.34}$ & $129.69_{-7.04}^{+16.12}$ & $1.95_{-0.32}^{+0.22}$ & $0.30_{-0.15}^{+0.18}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3917 & 127.48 & 20.10 & 5.41 & 87.31 & $0.80$ & 0.25 & 0.00 & 1.16\\
 & 128.53 & 12.50 & 5.50 & 86.36 & $0.71$ & 0.15 & 0.00 & 0.64\\
 & $117.39_{-13.32}^{+12.10}$ & $18.74_{-5.02}^{+35.44}$ & $3.50_{-1.79}^{+1.20}$ & $91.17_{-4.44}^{+11.17}$ & $0.62_{-0.06}^{+0.05}$ & $0.59_{-0.29}^{+0.30}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3949 & 155.51 & 37.41 & 26.71 & 112.93 & $1.88$ & 0.34 & 0.00 & 0.58\\
 & 132.21 & 14.62 & 39.46 & 100.01 & $2.10$ & 0.10 & 0.00 & 0.26\\
 & $161.96_{-34.50}^{+53.52}$ & $57.43_{-36.42}^{+49.94}$ & $11.30_{-5.53}^{+16.99}$ & $118.60_{-15.36}^{+25.48}$ & $1.79_{-0.54}^{+0.38}$ & $0.36_{-0.19}^{+0.11}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
NGC3953 & 173.19 & 36.76 & 19.95 & 141.92 & $1.60$ & 0.36 & 0.00 & 0.61\\
 & 172.65 & 21.66 & 17.76 & 139.84 & $1.67$ & 0.26 & 0.00 & 0.07\\
 & $177.20_{-16.06}^{+37.02}$ & $44.51_{-20.45}^{+107.94}$ & $8.59_{-5.07}^{+6.87}$ & $151.02_{-9.29}^{+18.53}$ & $1.47_{-0.11}^{+0.13}$ & $0.42_{-0.16}^{+0.17}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3972 & 126.66 & 25.34 & 6.21 & 91.16 & $0.99$ & 0.49 & 0.00 & 1.24\\
 & 117.65 & 12.73 & 7.94 & 82.95 & $0.95$ & 0.24 & 0.00 & 0.80\\
 & $121.44_{-17.73}^{+38.95}$ & $30.65_{-16.45}^{+51.01}$ & $4.27_{-1.90}^{+2.85}$ & $92.22_{-8.86}^{+18.62}$ & $0.92_{-0.06}^{+0.06}$ & $0.64_{-0.30}^{+0.26}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC3992 & 201.85 & 65.63 & 9.26 & 172.84 & $1.23$ & 0.64 & 0.00 & 0.64\\
 & 214.01 & 27.14 & 5.46 & 169.69 & $0.70$ & 0.43 & 0.00 & 0.66\\
 & $201.99_{-19.81}^{+20.67}$ & $54.19_{-22.95}^{+92.83}$ & $2.60_{-1.17}^{+1.68}$ & $180.91_{-9.26}^{+16.43}$ & $0.60_{-0.10}^{+0.10}$ & $0.70_{-0.22}^{+0.16}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4010 & 131.32 & 64.25 & 2.59 & 90.06 & $0.92$ & 0.56 & 0.00 & 2.68\\
 & 119.88 & 15.03 & 4.68 & 81.67 & $0.73$ & 0.11 & 0.00 & 1.34\\
 & $128.14_{-14.76}^{+31.00}$ & $34.26_{-16.66}^{+40.51}$ & $2.85_{-1.04}^{+1.52}$ & $91.75_{-9.38}^{+16.07}$ & $0.79_{-0.09}^{+0.09}$ & $0.37_{-0.19}^{+0.21}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4013 & 159.70 & 47.38 & 20.57 & 121.46 & $1.85$ & 0.36 & 0.36 & 1.60\\
 & 217.63 & 207.84 & 2.44 & 149.00 & $1.71$ & 0.36 & 1.37 & 0.81\\
 & $191.39_{-21.46}^{+18.02}$ & $139.74_{-55.64}^{+39.55}$ & $3.18_{-0.58}^{+1.20}$ & $142.28_{-7.02}^{+4.88}$ & $1.67_{-0.22}^{+0.16}$ & $0.29_{-0.12}^{+0.15}$ & $1.34_{-0.63}^{+0.60}$ & \\
\hline
NGC4051 & 118.96 & 19.53 & 12.59 & 96.85 & $1.18$ & 0.30 & 0.00 & 0.69\\
 & 112.83 & 11.55 & 12.83 & 98.82 & $1.37$ & 0.33 & 0.00 & 0.57\\
 & $127.71_{-12.83}^{+29.75}$ & $30.92_{-15.56}^{+59.63}$ & $6.58_{-3.33}^{+4.45}$ & $110.64_{-8.81}^{+13.91}$ & $1.00_{-0.11}^{+0.21}$ & $0.37_{-0.11}^{+0.11}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4085 & 151.60 & 27.51 & 8.58 & 103.48 & $1.19$ & 0.23 & 0.00 & 2.76\\
 & 131.89 & 15.73 & 13.68 & 91.63 & $1.36$ & 0.10 & 0.00 & 1.09\\
 & $143.55_{-20.99}^{+28.41}$ & $26.88_{-9.44}^{+20.26}$ & $9.27_{-3.16}^{+4.98}$ & $100.68_{-11.29}^{+15.89}$ & $1.30_{-0.17}^{+0.20}$ & $0.20_{-0.08}^{+0.12}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4088 & 149.23 & 47.56 & 14.23 & 118.54 & $1.64$ & 0.25 & 0.00 & 0.81\\
 & 144.18 & 16.09 & 10.23 & 113.23 & $1.05$ & 0.15 & 0.00 & 0.50\\
 & $146.82_{-14.15}^{+34.32}$ & $43.60_{-24.16}^{+84.67}$ & $4.92_{-2.16}^{+3.58}$ & $123.75_{-8.32}^{+14.47}$ & $1.05_{-0.09}^{+0.25}$ & $0.26_{-0.09}^{+0.07}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4100 & 153.98 & 39.05 & 23.62 & 120.87 & $1.86$ & 0.40 & 0.00 & 1.57\\
 & 149.06 & 21.71 & 13.51 & 121.19 & $1.38$ & 0.36 & 0.00 & 0.76\\
 & $147.52_{-9.19}^{+8.82}$ & $26.11_{-6.95}^{+34.41}$ & $10.58_{-4.67}^{+4.11}$ & $122.90_{-3.31}^{+8.50}$ & $1.33_{-0.07}^{+0.11}$ & $0.45_{-0.13}^{+0.18}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4138 & 149.14 & 34.11 & 98.48 & 112.92 & $2.44$ & 0.28 & 0.28 & 3.35\\
 & 145.78 & 69.66 & 31.10 & 123.38 & $2.60$ & 0.59 & 0.12 & 1.24\\
 & $149.83_{-20.15}^{+27.34}$ & $60.39_{-24.96}^{+51.63}$ & $41.15_{-21.67}^{+107.59}$ & $123.07_{-6.06}^{+8.07}$ & $2.57_{-0.52}^{+0.38}$ & $0.36_{-0.18}^{+0.22}$ & $0.43_{-0.25}^{+0.55}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
NGC4157 & 166.13 & 39.68 & 21.54 & 127.03 & $1.81$ & 0.25 & 0.25 & 0.60\\
 & 217.48 & 193.46 & 4.04 & 154.23 & $1.53$ & 0.43 & 0.10 & 0.26\\
 & $177.84_{-15.59}^{+38.45}$ & $87.17_{-52.40}^{+85.28}$ & $7.62_{-3.05}^{+6.80}$ & $142.09_{-11.14}^{+12.17}$ & $1.57_{-0.12}^{+0.11}$ & $0.33_{-0.13}^{+0.07}$ & $0.52_{-0.31}^{+0.56}$ & \\
NGC4183 & 93.14 & 22.30 & 5.58 & 69.74 & $0.90$ & 0.64 & 0.00 & 0.35\\
 & 92.87 & 66.34 & 1.21 & 90.51 & $0.68$ & 1.36 & 0.00 & 0.44\\
 & $88.64_{-7.02}^{+7.88}$ & $18.49_{-8.14}^{+29.72}$ & $2.83_{-1.38}^{+1.88}$ & $77.27_{-5.37}^{+9.85}$ & $0.67_{-0.03}^{+0.04}$ & $0.97_{-0.39}^{+0.30}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4214 & 106.14 & 17.81 & 15.14 & 70.24 & $1.13$ & 1.21 & 0.00 & 0.96\\
 & 106.07 & 30.67 & 15.18 & 71.14 & $1.16$ & 1.15 & 0.00 & 0.96\\
 & $93.89_{-17.05}^{+14.54}$ & $25.03_{-11.70}^{+10.52}$ & $23.48_{-9.32}^{+26.90}$ & $64.71_{-8.19}^{+7.44}$ & $1.42_{-0.30}^{+0.54}$ & $0.99_{-0.37}^{+0.27}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC4217 & 154.58 & 25.50 & 19.95 & 115.25 & $1.62$ & 1.00 & 0.07 & 0.86\\
 & 166.44 & 37.12 & 16.34 & 127.18 & $1.68$ & 0.61 & 0.10 & 0.85\\
 & $182.36_{-17.40}^{+39.57}$ & $77.24_{-32.72}^{+67.03}$ & $9.03_{-4.05}^{+5.58}$ & $137.41_{-8.19}^{+15.89}$ & $1.54_{-0.13}^{+0.13}$ & $1.14_{-0.49}^{+0.44}$ & $0.13_{-0.02}^{+0.04}$ & \\
NGC4559 & 107.30 & 30.04 & 5.84 & 78.82 & $1.09$ & 0.36 & 0.00 & 0.32\\
 & 106.84 & 30.72 & 3.86 & 86.02 & $0.88$ & 0.39 & 0.00 & 0.31\\
 & $107.68_{-5.49}^{+12.16}$ & $31.47_{-15.80}^{+37.14}$ & $3.84_{-1.39}^{+2.01}$ & $86.11_{-6.52}^{+8.62}$ & $0.92_{-0.07}^{+0.07}$ & $0.42_{-0.17}^{+0.12}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
NGC5005 & 195.91 & 53.42 & 100.00 & 154.97 & $2.60$ & 0.25 & 0.41 & 0.43\\
 & 352.23 & 181.33 & 28.13 & 236.99 & $1.28$ & 0.50 & 0.49 & 0.06\\
 & $305.59_{-46.99}^{+46.72}$ & $145.02_{-51.93}^{+86.92}$ & $78.18_{-47.71}^{+123.51}$ & $210.68_{-22.55}^{+24.36}$ & $1.57_{-0.30}^{+0.37}$ & $0.39_{-0.17}^{+0.13}$ & $0.45_{-0.12}^{+0.12}$ & \\
NGC5033 & 200.95 & 67.82 & 57.54 & 146.86 & $2.20$ & 0.36 & 0.39 & 14.22\\
 & 197.73 & 33.86 & 119.13 & 148.03 & $2.20$ & 0.10 & 0.10 & 9.19\\
 & $198.91_{-3.37}^{+3.58}$ & $51.43_{-7.50}^{+12.84}$ & $221.85_{-67.03}^{+102.26}$ & $152.85_{-2.62}^{+3.23}$ & $2.20_{-0.10}^{+0.07}$ & $0.16_{-0.05}^{+0.11}$ & $0.15_{-0.03}^{+0.05}$ & \\
NGC5055 & 172.76 & 58.29 & 64.07 & 138.45 & $2.47$ & 0.22 & 0.00 & 44.40\\
 & 174.33 & 26.64 & 47.67 & 134.34 & $1.97$ & 0.11 & 0.00 & 11.55\\
 & $167.71_{-4.53}^{+4.64}$ & $43.06_{-12.47}^{+25.33}$ & $50.30_{-12.79}^{+14.73}$ & $139.19_{-3.47}^{+4.84}$ & $1.98_{-0.12}^{+0.13}$ & $0.22_{-0.07}^{+0.08}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC5371 & 154.58 & 25.50 & 16.09 & 144.62 & $1.15$ & 0.38 & 0.00 & 9.02\\
 & 160.21 & 17.31 & 19.78 & 155.09 & $1.37$ & 0.38 & 0.00 & 8.81\\
 & $151.71_{-4.44}^{+7.27}$ & $21.21_{-3.10}^{+86.08}$ & $16.27_{-12.36}^{+2.33}$ & $162.41_{-3.65}^{+24.73}$ & $1.32_{-0.31}^{+0.05}$ & $0.47_{-0.05}^{+0.09}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC5585 & 83.75 & 13.19 & 5.09 & 56.57 & $0.86$ & 0.36 & 0.00 & 9.39\\
 & 95.47 & 34.21 & 2.94 & 67.75 & $0.78$ & 0.59 & 0.00 & 5.09\\
 & $89.31_{-6.03}^{+11.28}$ & $24.01_{-8.04}^{+15.00}$ & $3.53_{-0.92}^{+1.05}$ & $64.29_{-3.90}^{+5.68}$ & $0.77_{-0.05}^{+0.05}$ & $0.49_{-0.11}^{+0.11}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
NGC5907 & 183.88 & 37.36 & 12.02 & 147.11 & $1.25$ & 0.42 & 0.00 & 5.82\\
 & 194.34 & 168.66 & 1.58 & 179.58 & $1.04$ & 0.77 & 0.00 & 6.25\\
 & $176.57_{-12.49}^{+12.08}$ & $46.00_{-20.43}^{+80.23}$ & $3.62_{-1.79}^{+2.94}$ & $162.38_{-8.66}^{+15.69}$ & $0.90_{-0.08}^{+0.11}$ & $0.65_{-0.20}^{+0.16}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC5985 & 225.66 & 44.24 & 15.85 & 187.19 & $1.34$ & 0.81 & 1.16 & 11.33\\
 & 264.71 & 38.63 & 26.44 & 190.84 & $1.81$ & 0.10 & 0.95 & 1.34\\
 & $246.81_{-19.90}^{+14.68}$ & $42.22_{-5.70}^{+12.10}$ & $21.74_{-5.06}^{+4.81}$ & $193.67_{-3.32}^{+4.81}$ & $1.71_{-0.13}^{+0.11}$ & $0.38_{-0.19}^{+0.25}$ & $1.42_{-0.38}^{+0.63}$ & \\
NGC6015 & 139.51 & 46.23 & 16.09 & 108.83 & $1.74$ & 0.61 & 0.00 & 11.43\\
 & 173.65 & 155.11 & 4.22 & 128.81 & $1.56$ & 0.88 & 0.00 & 10.29\\
 & $160.26_{-20.22}^{+16.68}$ & $109.75_{-52.11}^{+34.22}$ & $5.12_{-0.88}^{+2.45}$ & $125.50_{-7.07}^{+4.38}$ & $1.54_{-0.09}^{+0.06}$ & $0.81_{-0.10}^{+0.05}$ & $0.00_{-0.00}^{+0.00}$ & \\
NGC6195 & 180.79 & 80.12 & 2.51 & 141.48 & $0.67$ & 0.38 & 0.69 & 3.50\\
 & 309.53 & 317.14 & 10.33 & 212.69 & $1.30$ & 0.23 & 0.70 & 1.94\\
 & $250.13_{-36.12}^{+47.41}$ & $170.28_{-70.74}^{+87.99}$ & $17.80_{-6.77}^{+12.82}$ & $195.65_{-11.49}^{+14.90}$ & $1.58_{-0.24}^{+0.20}$ & $0.22_{-0.08}^{+0.10}$ & $0.59_{-0.09}^{+0.08}$ & \\
NGC6503 & 109.01 & 26.00 & 56.67 & 81.60 & $2.18$ & 0.34 & 0.00 & 2.30\\
 & 108.41 & 18.01 & 22.45 & 81.79 & $1.98$ & 0.25 & 0.00 & 1.06\\
 & $109.10_{-2.13}^{+2.27}$ & $18.62_{-5.01}^{+8.39}$ & $23.35_{-4.97}^{+6.53}$ & $82.39_{-1.95}^{+2.55}$ & $2.02_{-0.11}^{+0.12}$ & $0.27_{-0.08}^{+0.10}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
NGC6674 & 209.63 & 133.23 & 10.47 & 187.73 & $1.66$ & 0.96 & 0.96 & 7.79\\
 & 238.32 & 222.88 & 30.16 & 207.85 & $1.94$ & 0.75 & 2.35 & 2.45\\
 & $221.93_{-12.62}^{+11.62}$ & $95.22_{-41.93}^{+71.63}$ & $58.28_{-40.23}^{+316.31}$ & $196.00_{-10.00}^{+8.71}$ & $2.19_{-0.36}^{+0.28}$ & $0.53_{-0.21}^{+0.27}$ & $0.92_{-0.61}^{+0.88}$ & \\
NGC6946 & 136.89 & 35.77 & 20.89 & 111.28 & $1.79$ & 0.38 & 0.38 & 3.25\\
 & 175.07 & 100.49 & 124.81 & 133.29 & $1.60$ & 0.42 & 0.52 & 1.61\\
 & $154.55_{-8.41}^{+24.32}$ & $68.54_{-30.13}^{+61.59}$ & $173.07_{-94.80}^{+181.24}$ & $126.12_{-6.16}^{+8.42}$ & $1.67_{-0.05}^{+0.07}$ & $0.39_{-0.12}^{+0.09}$ & $0.46_{-0.05}^{+0.05}$ & \\
NGC7331 & 239.40 & 107.29 & 44.33 & 175.21 & $2.21$ & 0.27 & 0.27 & 0.63\\
 & 257.96 & 172.91 & 12.98 & 189.80 & $1.80$ & 0.33 & 0.19 & 0.51\\
 & $238.25_{-16.83}^{+36.39}$ & $116.95_{-45.14}^{+85.49}$ & $21.42_{-9.89}^{+14.95}$ & $181.91_{-8.43}^{+13.39}$ & $1.97_{-0.33}^{+0.21}$ & $0.24_{-0.09}^{+0.09}$ & $0.50_{-0.28}^{+0.44}$ & \\
NGC7814 & 210.88 & 53.59 & 8.19 & 145.21 & $1.29$ & 0.95 & 0.54 & 1.90\\
 & 268.62 & 162.68 & 165.61 & 183.88 & $1.49$ & 1.26 & 0.43 & 0.60\\
 & $251.66_{-19.83}^{+38.64}$ & $123.50_{-37.53}^{+55.20}$ & $414.31_{-302.97}^{+1267.93}$ & $175.93_{-9.52}^{+17.91}$ & $1.61_{-0.31}^{+0.24}$ & $0.79_{-0.42}^{+0.53}$ & $0.38_{-0.20}^{+0.11}$ & \\
PGC51017 & 14.77 & 2.60 & 9.70 & 8.83 & $1.29$ & 0.06 & 0.00 & 3.01\\
 & 14.89 & 0.59 & 15.33 & 10.84 & $1.05$ & 0.12 & 0.00 & 0.93\\
 & $13.93_{-0.66}^{+1.36}$ & $0.80_{-0.19}^{+0.96}$ & $10.42_{-5.09}^{+2.57}$ & $11.30_{-0.83}^{+0.89}$ & $0.85_{-0.11}^{+0.11}$ & $0.18_{-0.06}^{+0.14}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
UGC00128 & 117.63 & 33.05 & 2.26 & 79.67 & $0.54$ & 0.64 & 0.00 & 5.67\\
 & 116.55 & 87.69 & 1.04 & 92.52 & $0.72$ & 2.04 & 0.00 & 6.05\\
 & $115.88_{-4.80}^{+4.61}$ & $51.16_{-19.82}^{+24.20}$ & $1.42_{-0.28}^{+0.44}$ & $87.05_{-4.84}^{+4.84}$ & $0.66_{-0.12}^{+0.07}$ & $1.47_{-0.76}^{+0.53}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC00731 & 64.73 & 9.48 & 4.04 & 41.36 & $0.65$ & 1.00 & 0.00 & 1.31\\
 & 52.68 & 25.40 & 1.37 & 47.62 & $0.68$ & 9.93 & 0.00 & 0.17\\
 & $57.63_{-4.29}^{+5.35}$ & $13.19_{-5.90}^{+13.78}$ & $2.30_{-0.94}^{+1.71}$ & $44.44_{-3.14}^{+4.47}$ & $0.65_{-0.06}^{+0.04}$ & $6.08_{-3.71}^{+2.63}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC01230 & 96.05 & 15.47 & 5.09 & 66.43 & $0.74$ & 0.64 & 0.00 & 0.29\\
 & 104.96 & 10.23 & 4.82 & 68.22 & $0.66$ & 0.11 & 0.00 & 0.20\\
 & $91.88_{-11.48}^{+10.70}$ & $15.61_{-4.73}^{+18.76}$ & $3.35_{-1.53}^{+1.60}$ & $72.20_{-5.35}^{+6.81}$ & $0.72_{-0.10}^{+0.08}$ & $1.14_{-0.74}^{+0.92}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC01281 & 55.59 & 11.96 & 2.75 & 35.59 & $0.61$ & 0.64 & 0.00 & 0.21\\
 & 57.88 & 10.53 & 2.72 & 38.50 & $0.47$ & 0.11 & 0.00 & 0.17\\
 & $62.47_{-8.31}^{+10.29}$ & $16.94_{-6.46}^{+11.15}$ & $2.13_{-0.47}^{+0.71}$ & $42.07_{-4.72}^{+5.22}$ & $0.55_{-0.06}^{+0.08}$ & $0.67_{-0.44}^{+0.66}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC02259 & 77.34 & 10.25 & 10.80 & 55.11 & $1.16$ & 0.98 & 0.00 & 6.07\\
 & 72.83 & 5.92 & 9.38 & 54.68 & $1.04$ & 1.03 & 0.00 & 4.23\\
 & $70.37_{-6.94}^{+12.23}$ & $15.91_{-9.06}^{+26.06}$ & $4.23_{-1.89}^{+3.82}$ & $62.09_{-5.71}^{+7.43}$ & $1.00_{-0.05}^{+0.06}$ & $2.17_{-0.75}^{+0.61}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
UGC02487 & 285.69 & 64.85 & 10.63 & 231.08 & $1.25$ & 0.71 & 0.96 & 6.98\\
 & 320.18 & 320.70 & 2.76 & 278.26 & $1.55$ & 1.39 & 0.19 & 4.26\\
 & $312.04_{-18.51}^{+21.21}$ & $127.09_{-61.46}^{+144.72}$ & $6.84_{-3.16}^{+7.77}$ & $256.07_{-11.88}^{+17.02}$ & $1.62_{-0.22}^{+0.21}$ & $0.65_{-0.38}^{+0.37}$ & $0.67_{-0.38}^{+0.48}$ & \\
UGC02885 & 259.19 & 119.66 & 2.88 & 192.89 & $0.87$ & 0.52 & 1.11 & 0.88\\
 & 297.16 & 225.11 & 19.18 & 228.32 & $1.37$ & 0.49 & 0.97 & 1.02\\
 & $284.22_{-14.16}^{+25.03}$ & $166.10_{-63.63}^{+105.93}$ & $28.75_{-14.04}^{+29.92}$ & $220.68_{-11.26}^{+13.21}$ & $1.47_{-0.16}^{+0.19}$ & $0.41_{-0.20}^{+0.17}$ & $0.91_{-0.13}^{+0.13}$ & \\
UGC02916 & 140.97 & 43.94 & 4.43 & 113.60 & $0.78$ & 1.00 & 0.50 & 12.78\\
 & 144.94 & 15.73 & 4781.21 & 143.60 & $2.37$ & 1.23 & 0.10 & 8.89\\
 & $143.11_{-10.38}^{+16.16}$ & $27.81_{-10.14}^{+57.66}$ & $73.52_{-53.27}^{+183.88}$ & $146.38_{-5.27}^{+17.62}$ & $2.23_{-0.43}^{+0.22}$ & $1.15_{-0.45}^{+0.34}$ & $0.32_{-0.20}^{+0.12}$ & \\
UGC02953 & 255.96 & 129.11 & 36.31 & 199.43 & $2.31$ & 0.53 & 0.53 & 9.43\\
 & 324.83 & 279.95 & 103.90 & 229.56 & $1.87$ & 0.59 & 0.56 & 12.89\\
 & $330.49_{-14.85}^{+13.90}$ & $316.67_{-48.14}^{+37.76}$ & $95.30_{-19.27}^{+25.98}$ & $228.41_{-4.28}^{+4.34}$ & $1.80_{-0.08}^{+0.08}$ & $0.59_{-0.04}^{+0.03}$ & $0.59_{-0.03}^{+0.03}$ & \\
UGC03205 & 179.76 & 52.32 & 15.85 & 144.83 & $1.63$ & 0.61 & 0.61 & 5.88\\
 & 196.31 & 31.72 & 123.02 & 150.24 & $2.25$ & 0.11 & 0.24 & 1.08\\
 & $194.32_{-5.71}^{+4.70}$ & $36.52_{-4.67}^{+7.56}$ & $111.13_{-19.46}^{+22.28}$ & $152.71_{-2.26}^{+2.64}$ & $2.15_{-0.10}^{+0.09}$ & $0.19_{-0.06}^{+0.09}$ & $0.35_{-0.10}^{+0.12}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
UGC03546 & 178.92 & 45.52 & 35.21 & 134.67 & $2.10$ & 0.34 & 0.34 & 1.88\\
 & 230.62 & 189.25 & 152.50 & 163.96 & $1.62$ & 0.63 & 0.25 & 1.63\\
 & $213.72_{-13.31}^{+31.98}$ & $110.03_{-36.08}^{+79.05}$ & $498.07_{-324.78}^{+684.56}$ & $155.63_{-6.24}^{+11.85}$ & $1.68_{-0.28}^{+0.22}$ & $0.36_{-0.16}^{+0.18}$ & $0.25_{-0.10}^{+0.10}$ & \\
UGC03580 & 116.82 & 28.65 & 3.11 & 79.29 & $0.86$ & 0.36 & 0.36 & 5.24\\
 & 125.58 & 60.33 & 4.41 & 90.41 & $1.06$ & 0.57 & 0.13 & 2.10\\
 & $121.15_{-6.27}^{+9.33}$ & $45.50_{-13.25}^{+19.52}$ & $6.55_{-1.95}^{+2.83}$ & $87.65_{-3.72}^{+4.32}$ & $1.05_{-0.07}^{+0.06}$ & $0.42_{-0.11}^{+0.10}$ & $0.23_{-0.05}^{+0.05}$ & \\
UGC04278 & 89.10 & 20.96 & 2.59 & 58.45 & $0.63$ & 0.74 & 0.00 & 0.80\\
 & 134.98 & 49.70 & 1.40 & 87.92 & $0.45$ & 0.95 & 0.00 & 0.48\\
 & $110.36_{-20.38}^{+14.73}$ & $35.29_{-14.50}^{+14.16}$ & $1.67_{-0.27}^{+0.47}$ & $74.14_{-11.25}^{+7.90}$ & $0.48_{-0.05}^{+0.06}$ & $0.80_{-0.32}^{+0.35}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC04305 & 25.67 & 5.67 & 3.26 & 14.92 & $0.72$ & 0.09 & 0.00 & 2.55\\
 & 22.45 & 1.91 & 6.13 & 16.90 & $0.71$ & 0.28 & 0.00 & 1.82\\
 & $25.18_{-0.79}^{+1.36}$ & $2.08_{-0.54}^{+1.16}$ & $7.13_{-2.50}^{+2.53}$ & $17.92_{-0.72}^{+0.81}$ & $0.79_{-0.12}^{+0.12}$ & $0.16_{-0.05}^{+0.09}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC04325 & 77.35 & 9.72 & 18.20 & 57.88 & $1.45$ & 1.00 & 0.00 & 2.68\\
 & 73.05 & 5.40 & 11.16 & 58.53 & $1.03$ & 1.16 & 0.00 & 2.68\\
 & $71.03_{-5.40}^{+10.32}$ & $8.74_{-2.49}^{+25.95}$ & $7.66_{-4.59}^{+2.02}$ & $62.88_{-3.28}^{+8.42}$ & $0.99_{-0.08}^{+0.12}$ & $1.72_{-0.53}^{+0.65}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
UGC04499 & 65.11 & 14.93 & 3.69 & 43.46 & $0.76$ & 0.49 & 0.00 & 0.34\\
 & 63.75 & 8.91 & 3.61 & 45.74 & $0.60$ & 0.31 & 0.00 & 0.26\\
 & $64.99_{-5.29}^{+9.88}$ & $13.58_{-6.06}^{+19.17}$ & $2.81_{-1.06}^{+1.49}$ & $48.58_{-4.11}^{+7.26}$ & $0.66_{-0.10}^{+0.10}$ & $0.60_{-0.36}^{+0.41}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC05005 & 91.58 & 43.02 & 1.15 & 55.65 & $0.45$ & 0.42 & 0.00 & 0.28\\
 & 101.17 & 68.28 & 0.72 & 60.33 & $0.38$ & 0.33 & 0.00 & 0.05\\
 & $92.83_{-10.66}^{+13.16}$ & $48.57_{-17.45}^{+17.85}$ & $0.90_{-0.17}^{+0.31}$ & $59.70_{-5.92}^{+6.59}$ & $0.38_{-0.05}^{+0.06}$ & $0.32_{-0.17}^{+0.38}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC05253 & 209.69 & 89.40 & 5.01 & 155.56 & $1.16$ & 0.64 & 0.64 & 7.99\\
 & 240.52 & 118.96 & 460.62 & 183.03 & $1.87$ & 0.38 & 0.46 & 8.74\\
 & $247.39_{-12.53}^{+14.28}$ & $200.92_{-44.40}^{+37.91}$ & $320.05_{-83.50}^{+133.69}$ & $185.99_{-4.47}^{+4.57}$ & $1.76_{-0.09}^{+0.09}$ & $0.58_{-0.10}^{+0.07}$ & $0.54_{-0.04}^{+0.03}$ & \\
UGC05716 & 66.30 & 13.84 & 4.37 & 45.05 & $0.88$ & 1.17 & 0.00 & 15.88\\
 & 69.53 & 24.68 & 2.26 & 49.90 & $0.82$ & 1.48 & 0.00 & 2.08\\
 & $69.13_{-4.57}^{+8.67}$ & $24.84_{-11.53}^{+17.53}$ & $2.38_{-0.58}^{+0.98}$ & $50.32_{-3.95}^{+4.07}$ & $0.84_{-0.11}^{+0.10}$ & $1.64_{-0.71}^{+0.56}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC05721 & 74.18 & 9.00 & 78.22 & 52.47 & $2.00$ & 0.90 & 0.00 & 0.92\\
 & 73.74 & 5.95 & 53.39 & 52.93 & $1.96$ & 0.46 & 0.00 & 0.48\\
 & $74.82_{-2.95}^{+3.27}$ & $7.53_{-1.05}^{+2.57}$ & $48.75_{-9.96}^{+12.98}$ & $54.40_{-1.78}^{+2.06}$ & $1.88_{-0.13}^{+0.13}$ & $0.66_{-0.13}^{+0.26}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
UGC05986 & 110.35 & 18.18 & 7.36 & 76.00 & $1.10$ & 0.56 & 0.00 & 7.18\\
 & 109.44 & 11.01 & 9.34 & 74.92 & $1.05$ & 0.26 & 0.00 & 0.80\\
 & $111.74_{-7.66}^{+25.20}$ & $22.91_{-10.25}^{+32.95}$ & $6.40_{-2.80}^{+2.57}$ & $80.59_{-5.49}^{+13.63}$ & $1.13_{-0.09}^{+0.10}$ & $0.74_{-0.35}^{+0.40}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06399 & 84.29 & 21.44 & 3.21 & 57.29 & $0.71$ & 0.74 & 0.00 & 0.25\\
 & 82.14 & 8.83 & 4.40 & 54.32 & $0.63$ & 0.13 & 0.00 & 0.03\\
 & $80.67_{-11.87}^{+19.46}$ & $20.11_{-10.67}^{+26.75}$ & $2.46_{-0.89}^{+1.79}$ & $60.75_{-6.69}^{+9.77}$ & $0.69_{-0.08}^{+0.06}$ & $1.03_{-0.64}^{+0.55}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06446 & 75.73 & 9.94 & 8.07 & 51.96 & $1.03$ & 1.00 & 0.00 & 0.72\\
 & 75.85 & 25.78 & 4.02 & 61.02 & $0.99$ & 2.37 & 0.00 & 0.17\\
 & $73.44_{-6.56}^{+16.26}$ & $19.97_{-11.57}^{+28.73}$ & $4.58_{-1.79}^{+3.26}$ & $58.85_{-5.97}^{+8.00}$ & $1.00_{-0.11}^{+0.11}$ & $2.21_{-0.90}^{+0.64}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06614 & 183.93 & 67.82 & 1.71 & 128.15 & $0.53$ & 0.56 & 0.44 & 1.00\\
 & 209.82 & 120.85 & 5.29 & 148.35 & $1.40$ & 0.13 & 0.45 & 0.20\\
 & $206.11_{-20.67}^{+25.23}$ & $135.39_{-48.12}^{+54.49}$ & $4.19_{-1.38}^{+2.08}$ & $150.51_{-8.58}^{+9.42}$ & $1.30_{-0.21}^{+0.23}$ & $0.31_{-0.15}^{+0.27}$ & $0.43_{-0.09}^{+0.09}$ & \\
UGC06628 & 32.62 & 7.93 & 2.71 & 18.98 & $0.64$ & 0.09 & 0.00 & 0.62\\
 & 34.14 & 3.17 & 6.68 & 22.65 & $0.83$ & 0.10 & 0.00 & 0.16\\
 & $33.24_{-2.88}^{+5.66}$ & $4.84_{-2.43}^{+7.30}$ & $3.91_{-2.06}^{+4.09}$ & $24.04_{-2.72}^{+3.45}$ & $0.66_{-0.08}^{+0.19}$ & $0.21_{-0.09}^{+0.19}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
UGC06667 & 82.38 & 14.05 & 3.52 & 53.51 & $0.58$ & 1.12 & 0.00 & 1.40\\
 & 72.63 & 7.08 & 4.04 & 51.50 & $0.54$ & 2.65 & 0.00 & 0.14\\
 & $68.90_{-7.56}^{+10.70}$ & $8.31_{-2.15}^{+5.57}$ & $3.32_{-1.36}^{+0.94}$ & $52.85_{-3.66}^{+5.42}$ & $0.48_{-0.08}^{+0.07}$ & $4.35_{-3.05}^{+2.50}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06786 & 205.29 & 43.62 & 16.85 & 148.82 & $1.64$ & 0.58 & 0.58 & 3.08\\
 & 217.51 & 45.08 & 230.54 & 157.33 & $1.86$ & 0.12 & 0.42 & 0.56\\
 & $220.52_{-6.33}^{+10.46}$ & $64.92_{-14.42}^{+27.72}$ & $186.53_{-64.50}^{+66.86}$ & $161.95_{-4.18}^{+6.66}$ & $1.81_{-0.09}^{+0.07}$ & $0.35_{-0.16}^{+0.21}$ & $0.54_{-0.08}^{+0.09}$ & \\
UGC06787 & 233.92 & 48.97 & 5.50 & 160.26 & $1.02$ & 0.64 & 0.64 & 48.15\\
 & 355.69 & 283.96 & 55.07 & 230.85 & $1.06$ & 1.60 & 0.52 & 19.07\\
 & $306.03_{-30.71}^{+29.61}$ & $191.27_{-55.95}^{+43.55}$ & $228.20_{-126.73}^{+384.64}$ & $207.86_{-14.10}^{+13.87}$ & $1.30_{-0.18}^{+0.20}$ & $1.10_{-0.33}^{+0.20}$ & $0.53_{-0.05}^{+0.03}$ & \\
UGC06818 & 89.57 & 24.95 & 1.42 & 55.87 & $0.40$ & 0.16 & 0.00 & 1.04\\
 & 99.79 & 36.28 & 1.24 & 62.54 & $0.40$ & 0.16 & 0.00 & 1.01\\
 & $87.36_{-14.90}^{+10.38}$ & $31.63_{-11.20}^{+13.10}$ & $1.45_{-0.26}^{+0.45}$ & $55.47_{-7.66}^{+5.50}$ & $0.49_{-0.07}^{+0.10}$ & $0.23_{-0.10}^{+0.19}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06917 & 97.61 & 16.38 & 5.58 & 67.73 & $0.85$ & 0.49 & 0.00 & 0.31\\
 & 94.64 & 10.69 & 5.27 & 67.61 & $0.84$ & 0.39 & 0.00 & 0.20\\
 & $97.13_{-10.01}^{+22.25}$ & $21.02_{-10.14}^{+41.46}$ & $3.28_{-1.49}^{+1.93}$ & $74.19_{-6.46}^{+13.43}$ & $0.84_{-0.09}^{+0.10}$ & $0.80_{-0.39}^{+0.34}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
UGC06923 & 73.15 & 9.47 & 6.92 & 49.03 & $0.94$ & 0.25 & 0.00 & 0.72\\
 & 75.77 & 8.74 & 6.80 & 53.60 & $0.92$ & 0.17 & 0.00 & 0.46\\
 & $80.80_{-13.62}^{+21.95}$ & $18.62_{-10.26}^{+19.50}$ & $4.57_{-1.50}^{+3.16}$ & $59.43_{-7.31}^{+10.40}$ & $0.97_{-0.15}^{+0.17}$ & $0.42_{-0.22}^{+0.29}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06930 & 93.14 & 22.30 & 4.30 & 67.49 & $0.78$ & 0.64 & 0.00 & 0.33\\
 & 92.28 & 10.36 & 4.55 & 66.56 & $0.75$ & 0.41 & 0.00 & 0.20\\
 & $89.01_{-9.02}^{+9.49}$ & $16.50_{-6.47}^{+28.03}$ & $2.94_{-1.48}^{+1.80}$ & $71.13_{-5.08}^{+9.88}$ & $0.76_{-0.11}^{+0.09}$ & $0.80_{-0.42}^{+0.39}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC06973 & 217.19 & 47.22 & 54.95 & 143.80 & $1.03$ & 0.20 & 0.41 & 9.69\\
 & 189.52 & 43.37 & 33.07 & 133.03 & $1.64$ & 0.15 & 0.13 & 0.32\\
 & $208.26_{-23.52}^{+24.99}$ & $47.60_{-5.86}^{+5.87}$ & $24.20_{-7.49}^{+14.31}$ & $143.11_{-12.58}^{+13.95}$ & $1.40_{-0.23}^{+0.31}$ & $0.14_{-0.03}^{+0.05}$ & $0.33_{-0.17}^{+0.28}$ & \\
UGC06983 & 96.05 & 15.47 & 10.15 & 68.87 & $1.24$ & 0.64 & 0.00 & 0.44\\
 & 96.06 & 12.30 & 6.17 & 70.59 & $1.05$ & 0.60 & 0.00 & 0.42\\
 & $97.17_{-6.18}^{+8.88}$ & $16.92_{-6.27}^{+26.07}$ & $4.93_{-2.08}^{+2.00}$ & $73.51_{-4.36}^{+9.33}$ & $1.07_{-0.14}^{+0.14}$ & $0.85_{-0.36}^{+0.48}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC07125 & 53.06 & 14.65 & 2.55 & 32.90 & $0.60$ & 0.16 & 0.00 & 0.64\\
 & 54.33 & 16.83 & 1.77 & 35.95 & $0.50$ & 0.11 & 0.00 & 0.42\\
 & $52.33_{-3.36}^{+3.59}$ & $19.78_{-6.34}^{+6.94}$ & $1.54_{-0.28}^{+0.56}$ & $36.91_{-1.61}^{+1.83}$ & $0.53_{-0.02}^{+0.03}$ & $0.29_{-0.14}^{+0.25}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
UGC07151 & 64.12 & 7.31 & 12.40 & 45.15 & $1.20$ & 0.36 & 0.00 & 1.26\\
 & 59.49 & 5.21 & 9.44 & 46.44 & $1.07$ & 0.52 & 0.00 & 0.88\\
 & $60.80_{-6.33}^{+13.79}$ & $12.94_{-7.23}^{+22.25}$ & $4.84_{-2.14}^{+3.75}$ & $52.56_{-5.51}^{+7.36}$ & $1.03_{-0.05}^{+0.05}$ & $0.87_{-0.32}^{+0.26}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC07261 & 68.40 & 16.66 & 10.80 & 51.18 & $1.44$ & 0.85 & 0.00 & 0.74\\
 & 63.74 & 4.96 & 10.99 & 46.76 & $1.19$ & 0.45 & 0.00 & 0.48\\
 & $65.03_{-8.14}^{+16.58}$ & $12.32_{-6.43}^{+24.66}$ & $5.12_{-2.39}^{+3.93}$ & $52.64_{-5.23}^{+8.24}$ & $1.15_{-0.14}^{+0.13}$ & $0.86_{-0.37}^{+0.36}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC07399 & 92.48 & 13.67 & 19.05 & 65.91 & $1.60$ & 1.96 & 0.00 & 1.05\\
 & 92.02 & 11.03 & 19.13 & 66.82 & $1.49$ & 1.22 & 0.00 & 0.51\\
 & $99.50_{-9.26}^{+22.91}$ & $17.26_{-6.89}^{+15.86}$ & $13.87_{-6.05}^{+6.98}$ & $72.09_{-5.80}^{+12.75}$ & $1.35_{-0.25}^{+0.20}$ & $1.79_{-0.68}^{+0.81}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC07524 & 71.75 & 20.21 & 2.75 & 46.30 & $0.58$ & 0.64 & 0.00 & 0.29\\
 & 66.21 & 14.88 & 2.31 & 48.84 & $0.49$ & 0.85 & 0.00 & 0.20\\
 & $65.78_{-5.19}^{+4.65}$ & $16.39_{-4.58}^{+10.48}$ & $2.15_{-0.61}^{+0.62}$ & $49.36_{-2.29}^{+3.38}$ & $0.50_{-0.04}^{+0.03}$ & $1.08_{-0.52}^{+0.50}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC07603 & 60.05 & 6.66 & 12.59 & 40.34 & $1.27$ & 0.64 & 0.00 & 0.50\\
 & 59.73 & 4.76 & 13.41 & 40.55 & $1.21$ & 0.24 & 0.00 & 0.12\\
 & $62.98_{-4.74}^{+11.24}$ & $8.34_{-3.07}^{+8.66}$ & $10.07_{-3.59}^{+3.56}$ & $43.91_{-3.14}^{+6.70}$ & $1.19_{-0.12}^{+0.13}$ & $0.63_{-0.31}^{+0.45}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
UGC07690 & 48.85 & 5.14 & 48.60 & 36.49 & $2.05$ & 0.42 & 0.00 & 0.35\\
 & 47.38 & 3.50 & 33.64 & 38.71 & $1.96$ & 0.46 & 0.00 & 0.18\\
 & $49.37_{-5.91}^{+13.77}$ & $9.91_{-5.80}^{+17.34}$ & $15.64_{-7.27}^{+13.97}$ & $42.95_{-3.55}^{+5.16}$ & $1.73_{-0.31}^{+0.25}$ & $0.75_{-0.25}^{+0.25}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC08286 & 73.63 & 8.91 & 13.18 & 51.96 & $1.28$ & 0.85 & 0.00 & 1.34\\
 & 74.35 & 6.20 & 9.97 & 52.78 & $1.03$ & 0.67 & 0.00 & 1.68\\
 & $74.49_{-5.46}^{+18.69}$ & $15.35_{-8.23}^{+36.85}$ & $5.40_{-2.56}^{+3.63}$ & $58.35_{-4.69}^{+9.46}$ & $1.05_{-0.06}^{+0.09}$ & $1.72_{-0.78}^{+0.60}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC08490 & 72.31 & 11.49 & 29.74 & 52.99 & $1.84$ & 1.10 & 0.00 & 0.21\\
 & 72.49 & 12.22 & 19.47 & 55.82 & $1.63$ & 0.96 & 0.00 & 0.16\\
 & $73.42_{-2.55}^{+5.24}$ & $12.74_{-4.74}^{+10.54}$ & $19.03_{-5.51}^{+6.15}$ & $56.15_{-2.27}^{+3.54}$ & $1.62_{-0.12}^{+0.12}$ & $1.00_{-0.33}^{+0.38}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC08550 & 51.97 & 7.99 & 12.40 & 36.49 & $1.36$ & 1.00 & 0.00 & 0.45\\
 & 58.25 & 17.28 & 5.06 & 42.59 & $1.25$ & 1.44 & 0.00 & 0.36\\
 & $56.16_{-5.90}^{+15.16}$ & $14.95_{-9.29}^{+17.98}$ & $5.54_{-2.10}^{+4.40}$ & $41.49_{-4.84}^{+6.22}$ & $1.21_{-0.15}^{+0.14}$ & $1.36_{-0.67}^{+0.46}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC08699 & 162.57 & 48.57 & 22.56 & 122.97 & $1.91$ & 0.61 & 0.61 & 2.38\\
 & 203.09 & 131.52 & 356.10 & 146.93 & $1.42$ & 0.74 & 0.51 & 0.54\\
 & $185.61_{-12.79}^{+36.54}$ & $96.24_{-42.66}^{+82.81}$ & $468.81_{-317.78}^{+583.50}$ & $140.54_{-7.10}^{+12.56}$ & $1.58_{-0.26}^{+0.31}$ & $0.66_{-0.33}^{+0.24}$ & $0.41_{-0.19}^{+0.11}$ & \\
\hline
UGC09037 & 139.74 & 26.27 & 3.26 & 92.66 & $0.64$ & 0.09 & 0.00 & 0.66\\
 & 136.25 & 21.02 & 3.02 & 97.90 & $0.63$ & 0.10 & 0.00 & 0.60\\
 & $137.53_{-6.53}^{+10.54}$ & $31.32_{-9.34}^{+28.54}$ & $2.38_{-0.70}^{+0.75}$ & $103.09_{-5.20}^{+9.43}$ & $0.68_{-0.07}^{+0.07}$ & $0.17_{-0.05}^{+0.09}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC09133 & 205.74 & 63.14 & 19.95 & 171.26 & $1.76$ & 0.53 & 0.53 & 8.09\\
 & 209.05 & 103.39 & 203.95 & 194.32 & $2.27$ & 0.58 & 0.30 & 11.33\\
 & $216.70_{-5.22}^{+5.82}$ & $146.04_{-27.43}^{+33.22}$ & $242.96_{-64.13}^{+91.07}$ & $198.22_{-3.56}^{+3.54}$ & $2.19_{-0.07}^{+0.08}$ & $0.61_{-0.08}^{+0.07}$ & $0.39_{-0.05}^{+0.04}$ & \\
UGC09992 & 26.48 & 4.20 & 13.80 & 19.33 & $1.28$ & 0.67 & 0.00 & 0.36\\
 & 23.58 & 1.37 & 8.85 & 19.09 & $0.79$ & 0.67 & 0.00 & 0.04\\
 & $27.84_{-3.20}^{+6.08}$ & $4.26_{-2.38}^{+6.15}$ & $4.25_{-2.08}^{+4.56}$ & $22.72_{-3.18}^{+4.21}$ & $0.78_{-0.08}^{+0.12}$ & $0.52_{-0.31}^{+0.53}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC10310 & 61.44 & 10.84 & 6.31 & 43.27 & $0.90$ & 0.64 & 0.00 & 0.11\\
 & 61.35 & 5.58 & 5.17 & 43.78 & $0.67$ & 0.48 & 0.00 & 0.07\\
 & $58.75_{-6.28}^{+9.31}$ & $9.99_{-4.47}^{+17.66}$ & $2.91_{-1.49}^{+2.16}$ & $48.19_{-4.93}^{+7.69}$ & $0.63_{-0.05}^{+0.06}$ & $1.06_{-0.59}^{+0.54}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC11455 & 244.68 & 54.15 & 8.98 & 182.67 & $1.16$ & 0.25 & 0.00 & 1.70\\
 & 247.88 & 35.05 & 8.56 & 180.32 & $1.01$ & 0.15 & 0.00 & 1.40\\
 & $241.28_{-11.50}^{+11.80}$ & $49.44_{-11.92}^{+66.45}$ & $6.78_{-2.81}^{+1.58}$ & $186.62_{-5.68}^{+14.79}$ & $0.99_{-0.04}^{+0.07}$ & $0.26_{-0.08}^{+0.15}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
\caption{Continued}
\end{table}
\clearpage
\addtocounter{table}{-2}
\centering
\text{}
\begin{table}[H]
\begin{longtable}{*{9}{l}}
\hline
Name & ${V}_{\rm max}$ & ${r}_{\rm max}$ & $\rho_{0}\times10^7$ & $\sigma_{0}$ & $-\alpha$ & $\Upsilon_{\star,{\rm disk}}$ &$\Upsilon_{\star,{\rm bulge}}$ & $\chi^2/{\rm{d.o.f.}}$\\ 
& [km/s] & [kpc] & $[{M}_{\odot}/\rm{kpc}^3]$ & [km/s] &  & $[{M}_{\odot}/{L}_{\odot}]$ & $[{M}_{\odot}/{L}_{\odot}]$ &\\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
UGC11914 & 276.49 & 68.51 & 16.85 & 191.90 & $1.60$ & 0.53 & 0.99 & 2.02\\
 & 331.63 & 87.51 & 363.29 & 229.96 & $1.59$ & 0.10 & 0.85 & 0.70\\
 & $337.51_{-37.08}^{+46.05}$ & $104.72_{-12.28}^{+27.77}$ & $261.23_{-154.72}^{+292.28}$ & $232.68_{-21.08}^{+26.55}$ & $1.51_{-0.28}^{+0.28}$ & $0.25_{-0.11}^{+0.18}$ & $0.86_{-0.20}^{+0.10}$ & \\
UGC12506 & 181.13 & 36.58 & 10.96 & 156.50 & $1.07$ & 1.00 & 0.00 & 1.00\\
 & 195.24 & 23.37 & 6.71 & 159.72 & $0.89$ & 0.76 & 0.00 & 0.96\\
 & $180.42_{-11.31}^{+15.65}$ & $31.92_{-6.79}^{+74.65}$ & $4.54_{-2.81}^{+1.28}$ & $166.21_{-5.17}^{+20.51}$ & $0.79_{-0.04}^{+0.06}$ & $1.10_{-0.29}^{+0.34}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGC12632 & 61.32 & 13.73 & 3.80 & 41.19 & $0.70$ & 0.83 & 0.00 & 0.08\\
 & 58.66 & 13.23 & 2.49 & 44.57 & $0.59$ & 1.29 & 0.00 & 0.06\\
 & $59.77_{-5.94}^{+5.21}$ & $14.73_{-5.73}^{+13.07}$ & $2.23_{-0.82}^{+1.24}$ & $45.22_{-2.85}^{+4.24}$ & $0.60_{-0.05}^{+0.03}$ & $1.50_{-0.97}^{+0.75}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGCA442 & 56.71 & 12.30 & 2.40 & 35.72 & $0.54$ & 0.85 & 0.00 & 1.46\\
 & 58.53 & 18.42 & 2.19 & 40.51 & $0.67$ & 1.52 & 0.00 & 0.90\\
 & $60.84_{-7.54}^{+10.87}$ & $21.81_{-9.66}^{+14.69}$ & $2.01_{-0.41}^{+0.81}$ & $41.82_{-3.56}^{+4.14}$ & $0.69_{-0.07}^{+0.10}$ & $1.85_{-1.27}^{+1.58}$ & $0.00_{-0.00}^{+0.00}$ & \\
UGCA444 & 37.30 & 5.74 & 4.23 & 23.20 & $0.71$ & 1.00 & 0.00 & 0.62\\
 & 46.39 & 27.61 & 1.92 & 29.27 & $0.94$ & 9.43 & 0.00 & 0.10\\
 & $34.40_{-5.85}^{+10.73}$ & $10.91_{-5.19}^{+8.33}$ & $2.68_{-0.51}^{+1.08}$ & $25.21_{-2.71}^{+4.08}$ & $0.80_{-0.08}^{+0.08}$ & $6.19_{-3.40}^{+2.73}$ & $0.00_{-0.00}^{+0.00}$ & \\
\hline
\end{longtable}
